Field Theory of Data: Anomaly Detection via the Functional Renormalization Group. The 2D Ising Model as a Benchmark

We establish a correspondence between anomaly detection in high-noise regimes and the renormalization group flow of non-equilibrium field theories. We provide a physical grounding for this framework by proving that the detection of phase transitions in interacting non-equilibrium systems maps to the study of an effective equilibrium field theory near its Gaussian fixed point, which we identify with the universal Marchenko-Pastur distribution. Applying the Functional Renormalization Group to the two-dimensional Model A, we demonstrate that the noise-to-signal ratio acts as a physical temperature, where the signal emerges as ordered domains within a thermalized background of fluctuations. Using the exact Onsager solution as a benchmark, we show that this approach identifies critical thresholds with an error below 4%, significantly outperforming standard information-theoretic metrics such as the Kullback-Leibler divergence. Our results provide a universal strategy for resolving structures in complex datasets near criticality, bridging the gap between statistical mechanics and statistical inference.

==> img/bulkmodel.tex <==
\begin{tikzpicture}[scale=1.3]
    % Long tail
    \draw[draw=red, fill=red!25, pattern=north east lines, pattern color=red, domain=0.5:4.0, samples=250, smooth] plot (\x,{sqrt(4.0 - \x)*sqrt(\x - 0.5)/\x});

    % Bulk distribution (Marchenko-Pastur)
    \draw[thick, dashed, draw=black, fill=black!10, domain=0.25:3.5, samples=250, smooth] plot (\x,{sqrt(3.5 - \x)*sqrt(\x - 0.25)/(0.85*\x)});
    \node[align=center] at (1.25, 0.5) {bulk};

    % Cutoff
    \draw[dash dot, black] (3.55,-0.15) node[below] {$\Lambda$} -- (3.55,2.5);
    \draw[dash dot, red] (4.05,-0.15) node[below] {$\Lambda^{\prime}$} -- (4.05,2.5);

    % Spikes
    \draw[black] (4.2,0) -- (4.2,0.8);
    \draw[black] (4.3,0) -- (4.3,0.9);
    \draw[black] (4.5,0) -- (4.5,0.65);
    \draw[black] (4.8,0) -- (4.8,1.0);

    % Axes
    \draw[->, thick] (-0.15,0) -- (5,0) node[above] {$\lambda$};
    \draw[->, thick] (0,-0.15) -- (0,2.75) node[left] {$\mu$};
\end{tikzpicture}

